Reducing the total cost of ownership in radio access networks by using renewable energy resources

Increasing electricity prices motivates the mobile network operators to find new energy-efficient solutions for radio access networks (RANs). In this study, we focus on a specific type of RAN where the stand-alone solar panels are used as alternative energy sources to the electrical grid energy. First, we describe this hybrid energy based radio access network (HEBRAN) and formulate an optimization problem which aims to reduce the total cost of ownership of this network. Then, we propose a framework that provides a cost-efficient algorithm for choosing the proper size for the solar panels and batteries of a HEBRAN and two novel switch on/off algorithms which regulate the consumption of grid electricity during the operation of the network. In addition, we create a reduced model of the HEBRAN optimization problem to solve it in a mixed integer linear programming (MILP) solver. The results show that our algorithms outperform the MILP solution and classical switch on/off methods. Moreover, our findings show that migrating to a HEBRAN system is feasible and has cost-benefits for mobile network operators.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

